When Plans Change Answers: Formalizing Cost-Accuracy Optimization for Semantic Queries

In semantic query engines, predicates are evaluated by machine-learned models, and the choice of a query plan affects not only the cost of a query but also its result. Existing systems either apply a fixed threshold to each semantic operator or tune accuracy per operator, without accounting for how errors propagate through joins. We give a formal problem definition for cost-accuracy optimization of such queries. Our starting point is the calibrated confidence that decision models such as Jev attach to each decision. It yields an expected error for every decision; weighting these errors by each decision's contribution to the output (in the simplest case, its fan-out) gives the expected output quality of a plan without any labeled data, and the same computation in reverse turns an output-level accuracy target into a price on each base or intermediate tuple. Building on this, we define an oracle semantics for relational algebra with semantic operators, physical plans as pairs of a logical plan and a decision policy, declarative output-level targets, and a hierarchy of plan equivalence. We show that accuracy is plan-invariant under pointwise-deterministic policies, and that selection pushdown is not quality-sound when escalation bands are calibrated on the plan's own candidates. Expected quality can be computed in polynomial time under bag semantics; under set semantics it follows the dichotomy of tuple-independent probabilistic databases when every relation carries a semantic predicate. Choosing which tuples to drop is NP-hard, while the optimization problem decomposes into per-tuple decisions through two Lagrange multipliers, and, with what we call confidence-centric skipping, tuples that can no longer affect the target are skipped without being scored. Simulations on a synthetic workload illustrate these effects; an evaluation on real engines is left for future work.

==> figures/fig_e2e4.tex <==
% E2 strip plot and E4 predicted-vs-realized scatter.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm}, paper, width=0.47\linewidth, height=6cm]
\nextgroupplot[title={\small (a) E2: output precision per database},
  xmin=0.4, xmax=2.6, xtick={1,2}, xticklabels={PC pushdown, PC pull-up}, xmajorgrids=false,
  ymin=0.65, ymax=1.01, ylabel={realized output precision}]
  \addplot[draw=none,fill=cAdm,forget plot] coordinates {(0.4,0.9) (2.6,0.9) (2.6,1.01) (0.4,1.01)} \closedcycle;
  \draw[cAqua!70!black,dashed] (axis cs:0.4,0.9) -- (axis cs:2.6,0.9) node[pos=0.02,above right,font=\scriptsize,color=cAqua!50!black,inner sep=1pt]{target};
  \addplot[only marks, mark=*, mark size=1.2pt, color=cBlue, fill opacity=0.5, draw opacity=0.6]
    table[x expr={1+0.55*\thisrow{jitter}}, y=push] {sim/data/e2_strip.dat};
  \addplot[only marks, mark=square*, mark size=1.1pt, color=cOrange, fill opacity=0.5, draw opacity=0.6]
    table[x expr={2+0.55*\thisrow{jitter}}, y=pull] {sim/data/e2_strip.dat};
\nextgroupplot[title={\small (b) E4: predicted vs.\ realized precision},
  xmin=0.75, xmax=1.0, ymin=0.75, ymax=1.0, xlabel={predicted output precision}, ylabel={realized output precision},
  xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  legend style={at={(0.02,0.98)},anchor=north west,fill=white,fill opacity=0.9,text opacity=1,draw=cGrid}]
  \addplot[cInk,thin,forget plot] coordinates {(0.75,0.75) (1,1)};
  \addplot[only marks, mark=*, mark size=1.2pt, color=cBlue, fill opacity=0.5, draw opacity=0.6]
    table[x=calpred, y=caltrue] {sim/data/e4_scatter.dat};
  \addplot[only marks, mark=square*, mark size=1.1pt, color=cOrange, fill opacity=0.5, draw opacity=0.6]
    table[x=overpred, y=overtrue] {sim/data/e4_scatter.dat};
  \addplot[only marks, mark=triangle*, mark size=1.5pt, color=cAqua!80!black, fill opacity=0.5, draw opacity=0.7]
    table[x=ppipred, y=ppitrue] {sim/data/e4_scatter.dat};
  \legend{calibrated, overconfident, overconfident + PPI}
\end{groupplot}
\end{tikzpicture}
\caption{(a) Each dot is one of $200$ simulated databases. A band calibrated on the pushdown population often falls below the output precision target; calibrated on the pull-up population it rarely does (\cref{prop:pc-unsound}). (b) Predicted output precision from $\sum_ic_i(1-\mathrm{conf}_i)$ against realized precision. Calibrated confidences lie on the diagonal; an overconfident model predicts about $0.98$ for databases that deliver $0.87$; contribution-weighted PPI with $100$ labels moves the predictions back to the diagonal, with more spread.}\label{fig:e2e4}
\end{figure}


==> figures/fig_early.tex <==
% Confidence-centric skipping (Proposition prop:skip) on one E5 database: recall lower bound by order and summary.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[paper, width=0.8\linewidth, height=6cm, clip=false,
  xmin=0, xmax=2000, ymin=0, ymax=1.02,
  xlabel={reviews scored},
  ylabel={recall lower bound (\cref{prop:skip})},
  legend columns=3, legend style={at={(0.5,-0.25)},anchor=north,font=\scriptsize,/tikz/every even column/.append style={column sep=6pt}}]
  \draw[cAqua!70!black,dashed] (axis cs:0,0.9) -- (axis cs:2000,0.9) node[pos=0.6,below,font=\scriptsize,color=cAqua!50!black,inner sep=2pt,fill=white]{target $\rho=0.9$};
  \addplot[cAqua!80!black, very thick] table[x=k, y=zone] {sim/data/early_trace.dat};
  \addplot[cBlue, very thick] table[x=k, y=desc] {sim/data/early_trace.dat};
  \addplot[cOrange, very thick, dashed] table[x=k, y=rand] {sim/data/early_trace.dat};
  \legend{decreasing fan-out + clustered zone map, decreasing fan-out, storage (random) order}
  \draw[cAqua!50!black,thick] (axis cs:\earlyStopZone,0) -- (axis cs:\earlyStopZone,0.9);
  \draw[cBlue!70!black,thick] (axis cs:\earlyStop,0) -- (axis cs:\earlyStop,0.9);
  \node[font=\footnotesize,anchor=south,align=center,fill=white,inner sep=1pt] at (axis cs:\earlyStopZone,0.42) {stop at\\\earlyStopZone};
  \node[font=\footnotesize,anchor=south,align=center,fill=white,inner sep=1pt] at (axis cs:\earlyStop,0.3) {stop at\\\earlyStop};
\end{axis}
\end{tikzpicture}
\caption{Confidence-centric skipping on one simulated database with heavy-tailed fan-out (same prices for all three runs). The lower bound treats every unscored row as a true positive, or uses a block's maximum confidence when a zone-map summary is available; it requires no scoring of the unscored reviews. Once it reaches the target, the remaining reviews are skipped. In decreasing order of fan-out, the first \earlyStop{} reviews carry \earlyHeadShare{} of the output rows; with a zone map clustered by confidence, the bound reaches the target after \earlyStopZone{} reviews. In storage order the bound never reaches the target.}\label{fig:early}
\end{figure}


==> figures/fig_errors.tex <==
% Per-review expected error: operator level vs output level (running example, Table 1).
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.6cm, yticklabels at=edge left},
  paper, xbar, /pgf/bar width=8pt, /pgf/bar shift=0pt, width=0.46\linewidth, height=4.6cm,
  symbolic y coords={r5,r4,r3,r2,r1}, ytick={r5,r4,r3,r2,r1},
  yticklabels={$r_5$ ($p{=}0.05$),$r_4$ ($p{=}0.30$),$r_3$ ($p{=}0.60$),$r_2$ ($p{=}0.90$),$r_1$ ($p{=}0.98$)},
  xmin=0, enlarge y limits=0.15, ymajorgrids=false,
  nodes near coords, nodes near coords style={font=\scriptsize,color=black,anchor=west},
  every axis plot/.append style={draw=none}]
\nextgroupplot[xmax=0.55, title={\small per review: $1-\mathrm{conf}_i$},
  xlabel={expected wrong decisions}, nodes near coords={\pgfmathprintnumber[fixed,zerofill,precision=2]{\pgfplotspointmeta}}]
  \addplot[fill=cBlue] coordinates {(0.02,r1) (0.10,r2) (0.40,r3)};
  \addplot[fill=cOrange] coordinates {(0.30,r4) (0.05,r5)};
\nextgroupplot[xmax=40, title={\small per output row: $c_i\,(1-\mathrm{conf}_i)$, $c_i=f_i$},
  xlabel={expected wrong output rows}, nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
  legend style={at={(0.99,0.99)},anchor=north east,fill=white}]
  \addplot[fill=cBlue] coordinates {(0.04,r1) (4.0,r2) (2.0,r3)};
  \addplot[fill=cOrange] coordinates {(30.0,r4) (0.15,r5)};
  \legend{false positive (accepted), false negative (rejected)}
\end{groupplot}
\end{tikzpicture}
\caption{Expected errors of the plan in \cref{tab:toy}. Left: per review, $r_3$ (accepted with confidence $0.6$) has the highest error probability. Right: weighted by contribution (fan-out), $r_4$ dominates; its error probability of $0.3$ applies to $100$ orders and accounts for $30$ of the $30.15$ expected missing output rows. An operator-level target corresponds to the left panel, while output quality corresponds to the right panel.}\label{fig:errors}
\end{figure}


==> figures/fig_planspace.tex <==
% Simulated plan space: realized cost vs realized output quality, with the plans chosen by each optimizer.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[paper, width=0.95\linewidth, height=7.6cm,
  xmode=log, xmin=1500, xmax=4e6, ymin=0, ymax=1.06,
  xlabel={realized cost (log scale)},
  ylabel={realized $\min(\Rec,\Prec)$ on output rows},
  legend columns=3, legend style={at={(0.5,1.02)},anchor=south,/tikz/every even column/.append style={column sep=8pt}}]
  \addplot[draw=none,fill=cAdm,forget plot] coordinates {(1500,0.9) (4e6,0.9) (4e6,1.06) (1500,1.06)} \closedcycle;
  \draw[cAqua!70!black,dashed] (axis cs:1500,0.9) -- (axis cs:4e6,0.9);
  \node[font=\footnotesize,color=cAqua!50!black,anchor=north east] at (axis cs:3.8e6,1.055) {output target $(0.9,0.9)$ met};
  \addplot[only marks, mark=*, mark size=1.2pt, color=cBlue, fill opacity=0.25, draw opacity=0.35]
    table[x=cost, y=q, restrict expr to domain={\thisrow{family}}{0:0}] {sim/data/plan_space.dat};
  \addplot[only marks, mark=square*, mark size=1.1pt, color=cOrange, fill opacity=0.25, draw opacity=0.35]
    table[x=cost, y=q, restrict expr to domain={\thisrow{family}}{1:1}] {sim/data/plan_space.dat};
  \addplot[only marks, mark=triangle*, mark size=1.6pt, color=cAqua!80!black, fill opacity=0.5, draw opacity=0.7]
    table[x=cost, y=q, restrict expr to domain={\thisrow{family}}{2:2}] {sim/data/plan_space.dat};
  \legend{pushdown + band, pull-up + band, pushdown + per-tuple prices}
  % chosen plans: numbered markers, explained in the key box
  \node[circle,draw=black,fill=white,inner sep=0.6pt,font=\scriptsize\bfseries] at (axis cs:2621,0.6749) {1};
  \node[circle,draw=black,fill=white,inner sep=0.6pt,font=\scriptsize\bfseries] at (axis cs:102817,1.0) {2};
  \node[circle,draw=black,fill=white,inner sep=0.6pt,font=\scriptsize\bfseries] at (axis cs:47461,0.9142) {3};
  \node[circle,draw=black,fill=white,inner sep=0.6pt,font=\scriptsize\bfseries] at (axis cs:37690,0.9096) {4};
  \node[circle,draw=black,fill=white,inner sep=0.6pt,font=\scriptsize\bfseries] at (axis cs:6492,0.8986) {5};
\end{axis}
  \node[draw=cInk,fill=white,align=left,font=\footnotesize,anchor=north,inner sep=4pt] at ([yshift=-4pt]current axis.below south west -| current axis.south) {%
    \textbf{1} cost-only (fixed $0.5$ threshold): cost \psCostOnlyCost, recall \psCostOnlyRec\\
    \textbf{2} escalate all: cost \psEscAllCost\\
    \textbf{3} operator-level target $0.95$: cost \psOpTargetCost\\
    \textbf{4} best single band (predicted output quality): \psBestBandCost\\
    \textbf{5} \textbf{ours, per-tuple prices: cost \psOursCost}};
\end{tikzpicture}
\caption{Plan space of one simulated database ($2{,}000$ reviews, confidence independent of fan-out). Each point is a candidate plan: every band on a $0.05$ grid under pushdown and pull-up, and the per-tuple priced policies of \cref{prop:lagrange} under pushdown. Plans differ by up to $\psCostSpread\times$ in cost and from $\psQmin$ to $1$ in output quality; even among plans that meet the target, cost varies $\psAdmSpread\times$. The cost-only plan is cheap but misses about a third of the true orders. Our policy meets the predicted target (realized recall \psOursRec, precision \psOursPrec) at about $1/16$ of the cost of escalating all decisions and $1/7$ of the cost of an operator-level target.}\label{fig:planspace}
\end{figure}


==> figures/fig_propagation.tex <==
% Backward propagation of output contribution to intermediate and base decisions (Example ex:two-ops).
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=cInk,rounded corners=2pt,align=center,inner sep=3pt,fill=white},
  hot/.style={box,draw=cOrange,very thick},
  down/.style={-{Stealth[length=2mm]},thick,cOrange},
  up/.style={-{Stealth[length=2mm]},thick,cBlue},
  faint/.style={-{Stealth[length=1.6mm]},cInk!60},
  lab/.style={font=\footnotesize,align=center,fill=white,inner sep=1.5pt}]
% layer labels
\node[font=\footnotesize\itshape,color=cInk,anchor=east] at (-1.1,0) {output};
\node[font=\footnotesize\itshape,color=cInk,anchor=east,align=right] at (-1.1,-2.3) {intermediate\\decisions $(r,o)$};
\node[font=\footnotesize\itshape,color=cInk,anchor=east,align=right] at (-1.1,-4.8) {base\\decisions $r$};
% output
\node[box,minimum width=11.8cm] (out) at (4.9,0) {bag of orders to warn \quad target $\rho=\gamma=0.9$ \quad every true order counts once};
% intermediate
\node[box] (rest) at (0.9,-2.3) {rows of $r_1,r_2,r_3,r_5$\\$p$ per row};
\node[hot] (a) at (6.0,-2.3) {$20$ rows of $r_4$\\$p=0.9$, \act{Accept}};
\node[box] (b) at (10.2,-2.3) {$80$ rows of $r_4$\\$p=0.05$, \act{Reject}};
% base
\foreach \n/\p/\x in {r_1/0.98/-0.4, r_2/0.90/0.9, r_3/0.60/2.2} {
  \node[box,minimum width=1.05cm] (\n) at (\x,-4.8) {$\n$\\$p{=}\p$};
}
\node[hot,minimum width=1.4cm] (r4) at (6.0,-4.8) {$r_4$\\$p{=}0.30$};
\node[box,minimum width=1.05cm] (r5) at (10.2,-4.8) {$r_5$\\$p{=}0.05$};
% downward: contribution messages
\draw[down] (out.south -| a) -- node[lab,right,xshift=2pt]{each row: $1$ output\\if both predicates hold} (a);
\draw[faint] (out.south -| b) -- (b);
\draw[faint] (out.south -| rest) -- (rest);
\draw[down] ([xshift=4pt]a.south) -- ([xshift=4pt]r4.north);
\node[lab,anchor=north west,align=left,text=cOrange!80!black] at ([xshift=8pt,yshift=-4pt]a.south) {$c^{\Pol}(r_4)=\sum_o q_o$\\$=20\cdot0.9=18$};
\draw[faint,dashed] (b.south) -- node[lab,pos=0.12,right,xshift=4pt,yshift=3pt]{rejected anyway: $+0$} (r4.north east);
\foreach \n in {r_1,r_2,r_3} \draw[faint] (rest.south) -- (\n.north);
% upward: does the intermediate decision matter?
\draw[up] ([xshift=-10pt]r4.north) to[out=110,in=-110] ([xshift=-10pt]a.south);
\node[lab,anchor=east,text=cBlue!80!black] at (5.25,-3.55) {$c^{\Pol}((r_4,o))=0.3$ if $r_4$ kept, $0$ if rejected:\\then skip these $100$ evaluations};
% consequence
\node[draw=cOrange,rounded corners=2pt,align=left,font=\footnotesize,anchor=north,inner sep=4pt] at (6.0,-5.45)
  {reject $r_4$ $\Rightarrow$ $\E[\FN]=p\cdot c^{\Pol}=0.3\cdot18=\mathbf{5.4}$ rows\\
   without the second predicate: $0.3\cdot100=30$ rows};
\end{tikzpicture}
\caption{Propagation of contributions from the output to intermediate and base decisions (\cref{ex:two-ops}). Orange: the contribution of a decision is the expected number of true outputs it contributes to, computed top-down. Because the second predicate is selective, the contribution of $r_4$ is $18$ rather than $100$, and rejecting $r_4$ loses $5.4$ instead of $30$ expected rows. Blue: an intermediate decision only matters if its base tuple is kept, so if $r_4$ is rejected, the $100$ decisions of the second predicate on its rows need not be evaluated.}\label{fig:propagation}
\end{figure}


==> figures/fig_sweep.tex <==
% Minimum cost to meet an output target, operator-level band vs per-tuple prices.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[paper, width=0.78\linewidth, height=6cm, clip=false,
  xmin=0.795, xmax=1.0, ymin=0, ymax=112,
  xtick={0.80,0.84,0.88,0.92,0.96}, xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  xlabel={output target $\rho=\gamma$}, ylabel={cost of the cheapest plan meeting it (thousands)}]
  \addplot[cInk, dashed, thick] table[x=target, y expr=\thisrow{esc}/1000] {sim/data/sweep.dat};
  \addplot[cBlue, very thick, mark=*, mark size=1.8pt] table[x=target, y expr=\thisrow{op}/1000] {sim/data/sweep.dat};
  \addplot[cOrange, very thick, mark=square*, mark size=1.8pt] table[x=target, y expr=\thisrow{ins}/1000] {sim/data/sweep.dat};
  \node[font=\footnotesize,color=cInk,anchor=south west] at (axis cs:0.80,102.82) {escalate everything};
  \node[font=\footnotesize,anchor=west,align=left] at (axis cs:0.982,70.276) {operator-level\\band};
  \node[font=\footnotesize,anchor=west,align=left] at (axis cs:0.982,36.708) {per-tuple\\prices (ours)};
  \draw[{Stealth[length=2mm]}-{Stealth[length=2mm]},cInk] (axis cs:0.90,7.128) -- (axis cs:0.90,37.146)
    node[midway,right,font=\footnotesize,align=left,fill=white,inner sep=1pt] {$\swRatioNinety\times$ cheaper\\at $0.9$};
\end{axis}
\end{tikzpicture}
\caption{Cost of meeting an output-level target, averaged over $10$ simulated databases (confidence independent of fan-out). Both policies are chosen on predicted quality and meet the target on realized labels on average. Per-tuple pricing is cheaper than the best operator-level band by a factor of $\swRatioMin$ to $\swRatioMax$. The gap narrows as $\rho$ approaches $1$, since then almost all uncertain tuples have to be escalated.}\label{fig:sweep}
\end{figure}


==> figures/fig_toyspace.tex <==
% All 486 physical plans of the running example: cost vs predicted output quality.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[paper, width=0.92\linewidth, height=8.4cm,
  xmode=log, xmin=5, xmax=12000, ymin=0, ymax=1.06,
  xlabel={expected cost (log scale; $1$ per Jev call, $50$ per LLM call, $0.05$ per joined row)},
  ylabel={predicted $\min(\widehat{\Rec},\widehat{\Prec})$ on output rows},
  legend style={at={(0.99,0.03)},anchor=south east,fill=white,fill opacity=0.9,text opacity=1,draw=cGrid}]
  % admissible region
  \addplot[draw=none,fill=cAdm,forget plot] coordinates {(5,0.9) (12000,0.9) (12000,1.06) (5,1.06)} \closedcycle;
  \draw[cAqua!70!black,dashed] (axis cs:5,0.9) -- (axis cs:12000,0.9);
  \node[font=\footnotesize,color=cAqua!50!black,anchor=north west] at (axis cs:420,1.05) {admissible: $\widehat{\Rec},\widehat{\Prec}\ge0.9$};
  \addplot[only marks, mark=*, mark size=1.4pt, color=cBlue, fill opacity=0.45, draw opacity=0.6]
    table[x=cost, y=q, restrict expr to domain={\thisrow{plan}}{0:0}] {sim/data/toy_space.dat};
  \addplot[only marks, mark=square*, mark size=1.3pt, color=cOrange, fill opacity=0.45, draw opacity=0.6]
    table[x=cost, y=q, restrict expr to domain={\thisrow{plan}}{1:1}] {sim/data/toy_space.dat};
  \legend{pushdown plan, pull-up plan (no caching)}
  % implementation equivalence: same policy, two logical plans
  \draw[black,thick] (axis cs:7.35,0.576) -- (axis cs:157.5,0.576);
  \node[font=\footnotesize,anchor=south,align=center,fill=white,inner sep=1pt] at (axis cs:34,0.592)
    {threshold $0.5$ under pushdown and pull-up:\\same answer (\cref{prop:invariance}), $21\times$ the cost};
  % named policies under pushdown (labels in the empty band 0.62-0.88, with leader lines)
  \draw[cInk] (axis cs:28,0.855) -- (axis cs:58.85,0.915);
  \draw[cInk] (axis cs:200,0.855) -- (axis cs:108.75,0.94);
  \draw[cInk] (axis cs:900,0.855) -- (axis cs:258.6,0.995);
  \node[draw=black,fill=cAqua,star,star points=5,inner sep=1.6pt] at (axis cs:58.85,0.922) {};
  \node[draw=black,fill=white,circle,inner sep=1.4pt] at (axis cs:108.75,0.946) {};
  \node[draw=black,fill=white,circle,inner sep=1.4pt] at (axis cs:258.6,1.0) {};
  \node[draw=black,fill=white,circle,inner sep=1.4pt] at (axis cs:12.5,0.474) {};
  \node[font=\footnotesize,anchor=north,align=center,fill=white,inner sep=1pt] at (axis cs:24,0.855) {\textbf{optimum}: escalate $r_4$\\cost $59$};
  \node[font=\footnotesize,anchor=north,align=center,fill=white,inner sep=1pt] at (axis cs:200,0.855) {band $[0.2,0.8)$\\cost $109$};
  \node[font=\footnotesize,anchor=north,align=center,fill=white,inner sep=1pt] at (axis cs:900,0.855) {escalate all\\cost $259$};
  \node[font=\footnotesize,anchor=north,fill=white,inner sep=1pt] at (axis cs:12.5,0.45) {accept all};
\end{axis}
\end{tikzpicture}
\caption{The physical plan space of the running example, predicted from confidences alone. Each point is one plan: a logical plan (pushdown or pull-up) and an action per review ($3^5\times2=486$ plans). \emph{Equivalence:} all points are oracle-equivalent (same $\Qstar$); a PD policy gives two points at the same height, the same answer at different cost (black segment); points at the same height are $M$-equivalent (\cref{def:conf-eq}). \emph{Optimization:} the admissible plans are the shaded band, and cost--accuracy optimization picks its leftmost point. A classical optimizer with a fixed threshold only chooses between the two ends of the black segment and keeps the cheaper one, at predicted quality $0.58$; the operator-level band is admissible but costs $1.8\times$ the optimum.}\label{fig:toyspace}
\end{figure}

